Security of discrete-modulated continuous-variable quantum key distribution

Continuous variable quantum key distribution with discrete modulation has the potential to provide information-theoretic security using widely available optical elements and existing telecom infrastructure. While their implementation is significantly simpler than that for protocols based on Gaussian modulation, proving their finite-size security against coherent attacks poses a challenge. In this work we prove finite-size security against coherent attacks for a discrete-modulated quantum key distribution protocol involving four coherent states and heterodyne detection. To do so, and contrary to most of the existing schemes, we first discretize all the continuous variables generated during the protocol. This allows us to use the entropy accumulation theorem, a tool that has previously been used in the setting of discrete variables, to construct the finite-size security proof. We then compute the corresponding finite-key rates through semi-definite programming and under a photon-number cutoff. Our analysis provides asymptotic rates in the range of $0.1-10^{-4}$ bits per round for distances up to hundred kilometres, while in the finite case and for realistic parameters, we get of the order of $10$ Gbits of secret key after $n\sim10^{11}$ rounds and distances of few tens of kilometres.

==> DW_b1_PRX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4818.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,330){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,716){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1102){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1488){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1873){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2259){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2645){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(580,220){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1277,220){\makebox(0,0){\strut{}40}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1975,220){\makebox(0,0){\strut{}80}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2672,220){\makebox(0,0){\strut{}120}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3369,220){\makebox(0,0){\strut{}160}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4067,220){\makebox(0,0){\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4764,220){\makebox(0,0){\strut{}240}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1487){\rotatebox{-270}{\makebox(0,0){\strut{}Secret Key Rate per pulse}}}%
      \put(2672,23){\makebox(0,0){\strut{}Distance (km)}}%
      \csname LTb\endcsname%%
      \put(4209,2507){\makebox(0,0)[r]{\strut{}\tiny $\xi$ = 1\%}}%
      \csname LTb\endcsname%%
      \put(4209,2357){\makebox(0,0)[r]{\strut{}\tiny $\xi$ = 2\%}}%
      \csname LTb\endcsname%%
      \put(4209,2207){\makebox(0,0)[r]{\strut{}\tiny $\xi$ = 3\%}}%
      \csname LTb\endcsname%%
      \put(4209,2057){\makebox(0,0)[r]{\strut{}\tiny $\xi$ = 4\%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.90bp},height={148.80bp}]{DW_b1_PRX}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EAT_FRates_n12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4818.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,330){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,716){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1102){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1488){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1873){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2259){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2645){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(580,220){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1417,220){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2254,220){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3090,220){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3927,220){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4764,220){\makebox(0,0){\strut{}25}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1487){\rotatebox{-270}{\makebox(0,0){\strut{}Secret Key Rate per pulse}}}%
      \put(2672,23){\makebox(0,0){\strut{}Distance (km)}}%
      \csname LTb\endcsname%%
      \put(3609,2507){\makebox(0,0)[l]{\strut{}\tiny $f = 0 \%$}}%
      \csname LTb\endcsname%%
      \put(3609,2357){\makebox(0,0)[l]{\strut{}\tiny $f = 1 \%$}}%
      \csname LTb\endcsname%%
      \put(3609,2207){\makebox(0,0)[l]{\strut{}\tiny $f = 2 \%$}}%
      \csname LTb\endcsname%%
      \put(3609,2057){\makebox(0,0)[l]{\strut{}\tiny $f = 5 \%$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.90bp},height={148.80bp}]{EAT_FRates_n12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FRates_EAT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4818.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,330){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1102){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1873){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2645){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(580,220){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1626,220){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2672,220){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3718,220){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4764,220){\makebox(0,0){\strut{}40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1487){\rotatebox{-270}{\makebox(0,0){\strut{}Secret Key Rate per pulse}}}%
      \put(2672,23){\makebox(0,0){\strut{}Distance (km)}}%
      \csname LTb\endcsname%%
      \put(3609,2507){\makebox(0,0)[l]{\strut{}\tiny $n \rightarrow \infty$ \;}}%
      \csname LTb\endcsname%%
      \put(3609,2357){\makebox(0,0)[l]{\strut{}\tiny $n = 5e12$}}%
      \csname LTb\endcsname%%
      \put(3609,2207){\makebox(0,0)[l]{\strut{}\tiny $n = 1e12$}}%
      \csname LTb\endcsname%%
      \put(3609,2057){\makebox(0,0)[l]{\strut{}\tiny $n = 5e11$}}%
      \csname LTb\endcsname%%
      \put(3609,1907){\makebox(0,0)[l]{\strut{}\tiny $n = 3e11$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.90bp},height={148.80bp}]{FRates_EAT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> InsetPRX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4818.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,330){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,716){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1102){\makebox(0,0)[r]{\strut{}$0.21$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1488){\makebox(0,0)[r]{\strut{}$0.28$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1873){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2259){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2645){\makebox(0,0)[r]{\strut{}$0.49$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(580,220){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1975,220){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3369,220){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4764,220){\makebox(0,0){\strut{}15}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1487){\rotatebox{-270}{\makebox(0,0){\strut{}Secret Key Rate per pulse}}}%
      \put(2672,23){\makebox(0,0){\strut{}Distance (km)}}%
      \csname LTb\endcsname%%
      \put(2709,2507){\makebox(0,0)[l]{\strut{}\tiny Lin et al., $N_c = 6$}}%
      \csname LTb\endcsname%%
      \put(2709,2357){\makebox(0,0)[l]{\strut{}\tiny Lin et al., $N_c = 15$}}%
      \csname LTb\endcsname%%
      \put(2709,2207){\makebox(0,0)[l]{\strut{}\tiny $\Delta = \delta = 0.9, \, N_c = 6$}}%
      \csname LTb\endcsname%%
      \put(2709,2057){\makebox(0,0)[l]{\strut{}\tiny $\Delta = \delta = 0.9, \, N_c = 12$}}%
      \csname LTb\endcsname%%
      \put(2709,1907){\makebox(0,0)[l]{\strut{}\tiny $\Delta = \delta = 0.9, \, N_c = 15$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3072,954){\makebox(0,0)[r]{\strut{}\tiny 0.06}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3072,1180){\makebox(0,0)[r]{\strut{}\tiny 0.08}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3072,1407){\makebox(0,0)[r]{\strut{}\tiny 0.10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3072,1633){\makebox(0,0)[r]{\strut{}\tiny 0.12}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3086,844){\makebox(0,0){\strut{}\tiny 10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4619,844){\makebox(0,0){\strut{}\tiny 15}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.90bp},height={148.80bp}]{InsetPRX}}%
    \gplfronttext
  \end{picture}%
\endgroup

